Tropicalization of $\psi$ classes

Under suitable conditions on a family of logarithmic curves, we endow the tropicalization of the family with an affine structure in a neighborhood of the sections in such a way that the tropical $\psi$ classes from \cite{psi-classes} arise as tropicalizations of algebraic $\psi$ classes.

==> brtrop.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,607); %set diagram left start at 0, and has height of 607

%Shape: Polygon [id:dp17510568778429636] 
\draw   (675.01,233.02) -- (624.27,382.58) -- (459.87,382.66) -- (409,233.16) -- (541.97,140.67) -- cycle ;
%Straight Lines [id:da6059987255311008] 
\draw    (541.29,223.11) -- (511.08,316.34) ;
%Straight Lines [id:da3558467178663903] 
\draw    (541.29,223.11) -- (574.15,315.52) ;
%Straight Lines [id:da37217088740740456] 
\draw    (574.15,315.52) -- (490.77,259.23) ;
%Straight Lines [id:da9677414814138804] 
\draw    (592.82,257.9) -- (490.77,259.23) ;
%Straight Lines [id:da15834381446699786] 
\draw    (592.82,257.9) -- (511.08,316.34) ;
%Straight Lines [id:da8546640862979976] 
\draw    (541.95,140.67) -- (541.29,223.11) ;
%Straight Lines [id:da09715241428611243] 
\draw    (675,233.02) -- (592.82,257.9) ;
%Straight Lines [id:da8270123729377991] 
\draw    (574.15,315.52) -- (624.28,382.58) ;
%Straight Lines [id:da58346993619889] 
\draw    (511.08,316.34) -- (459.89,382.67) ;
%Straight Lines [id:da15757868383305385] 
\draw    (409,233.16) -- (490.77,259.23) ;
%Shape: Circle [id:dp9617143050736051] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (536.13,228.27) .. controls (536.13,225.42) and (538.44,223.11) .. (541.29,223.11) .. controls (544.15,223.11) and (546.46,225.42) .. (546.46,228.27) .. controls (546.46,231.13) and (544.15,233.44) .. (541.29,233.44) .. controls (538.44,233.44) and (536.13,231.13) .. (536.13,228.27) -- cycle ;
%Shape: Circle [id:dp017794120244383538] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (587.66,257.9) .. controls (587.66,255.05) and (589.97,252.73) .. (592.82,252.73) .. controls (595.68,252.73) and (597.99,255.05) .. (597.99,257.9) .. controls (597.99,260.75) and (595.68,263.07) .. (592.82,263.07) .. controls (589.97,263.07) and (587.66,260.75) .. (587.66,257.9) -- cycle ;
%Shape: Circle [id:dp5906912851594076] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (669.85,233.02) .. controls (669.85,230.17) and (672.16,227.86) .. (675.01,227.86) .. controls (677.87,227.86) and (680.18,230.17) .. (680.18,233.02) .. controls (680.18,235.88) and (677.87,238.19) .. (675.01,238.19) .. controls (672.16,238.19) and (669.85,235.88) .. (669.85,233.02) -- cycle ;
%Shape: Circle [id:dp9286582272740685] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (568.98,315.52) .. controls (568.98,312.67) and (571.3,310.36) .. (574.15,310.36) .. controls (577,310.36) and (579.32,312.67) .. (579.32,315.52) .. controls (579.32,318.38) and (577,320.69) .. (574.15,320.69) .. controls (571.3,320.69) and (568.98,318.38) .. (568.98,315.52) -- cycle ;
%Shape: Circle [id:dp5921864401630517] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (454.72,382.67) .. controls (454.72,379.81) and (457.03,377.5) .. (459.89,377.5) .. controls (462.74,377.5) and (465.05,379.81) .. (465.05,382.67) .. controls (465.05,385.52) and (462.74,387.83) .. (459.89,387.83) .. controls (457.03,387.83) and (454.72,385.52) .. (454.72,382.67) -- cycle ;
%Shape: Circle [id:dp8495075628552213] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (403.83,233.16) .. controls (403.83,230.3) and (406.15,227.99) .. (409,227.99) .. controls (411.86,227.99) and (414.17,230.3) .. (414.17,233.16) .. controls (414.17,236.01) and (411.86,238.32) .. (409,238.32) .. controls (406.15,238.32) and (403.83,236.01) .. (403.83,233.16) -- cycle ;
%Shape: Circle [id:dp2952182135770156] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (536.8,140.67) .. controls (536.8,137.82) and (539.11,135.51) .. (541.97,135.51) .. controls (544.82,135.51) and (547.13,137.82) .. (547.13,140.67) .. controls (547.13,143.53) and (544.82,145.84) .. (541.97,145.84) .. controls (539.11,145.84) and (536.8,143.53) .. (536.8,140.67) -- cycle ;
%Shape: Circle [id:dp05332858495955606] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (485.61,259.23) .. controls (485.61,256.37) and (487.92,254.06) .. (490.77,254.06) .. controls (493.63,254.06) and (495.94,256.37) .. (495.94,259.23) .. controls (495.94,262.08) and (493.63,264.39) .. (490.77,264.39) .. controls (487.92,264.39) and (485.61,262.08) .. (485.61,259.23) -- cycle ;
%Shape: Circle [id:dp7386098451564312] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.91,316.34) .. controls (505.91,313.49) and (508.23,311.18) .. (511.08,311.18) .. controls (513.93,311.18) and (516.25,313.49) .. (516.25,316.34) .. controls (516.25,319.2) and (513.93,321.51) .. (511.08,321.51) .. controls (508.23,321.51) and (505.91,319.2) .. (505.91,316.34) -- cycle ;
%Shape: Circle [id:dp2941807282034401] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (619.11,382.58) .. controls (619.11,379.73) and (621.42,377.42) .. (624.27,377.42) .. controls (627.13,377.42) and (629.44,379.73) .. (629.44,382.58) .. controls (629.44,385.44) and (627.13,387.75) .. (624.27,387.75) .. controls (621.42,387.75) and (619.11,385.44) .. (619.11,382.58) -- cycle ;
%Straight Lines [id:da42978645049550956] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (52.55,237.49) -- (200.32,280.89) ;
%Straight Lines [id:da5074983202071977] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (75.41,196.16) -- (123.41,455) ;
%Straight Lines [id:da3385387773805907] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (52.55,237.49) -- (141.96,413.67) ;
%Straight Lines [id:da21540682909751907] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (52.54,237.49) -- (123.41,455) ;
%Straight Lines [id:da31134811606170887] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (52.55,237.49) -- (185.51,145.01) ;
%Straight Lines [id:da6239861220967137] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (75.41,196.16) -- (185.51,145.01) ;
%Straight Lines [id:da3155463308405898] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (75.41,196.16) -- (201.71,101.67) ;
%Straight Lines [id:da005308751302779857] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (75.41,196.16) -- (211.04,239.17) ;
%Straight Lines [id:da45031517608358895] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (75.41,196.16) -- (200.32,280.89) ;
%Shape: Circle [id:dp5597439068309675] 
\draw  [color={rgb, 255:red, 2; green, 2; blue, 208 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 2; blue, 208 }  ,fill opacity=1 ] (47.38,237.49) .. controls (47.38,234.64) and (49.69,232.32) .. (52.55,232.32) .. controls (55.4,232.32) and (57.71,234.64) .. (57.71,237.49) .. controls (57.71,240.34) and (55.4,242.66) .. (52.55,242.66) .. controls (49.69,242.66) and (47.38,240.34) .. (47.38,237.49) -- cycle ;
%Shape: Circle [id:dp7461207410535238] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (70.24,196.16) .. controls (70.24,193.3) and (72.56,190.99) .. (75.41,190.99) .. controls (78.26,190.99) and (80.58,193.3) .. (80.58,196.16) .. controls (80.58,199.01) and (78.26,201.32) .. (75.41,201.32) .. controls (72.56,201.32) and (70.24,199.01) .. (70.24,196.16) -- cycle ;
%Straight Lines [id:da3059264457353372] 
\draw    (283.57,237.29) -- (366.57,237.29) ;
\draw [shift={(368.57,237.29)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6160471411541393] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (201.57,120.29) -- (201.71,101.67) ;
%Straight Lines [id:da028737685537438162] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (249.57,123.29) -- (201.71,101.67) ;
%Shape: Circle [id:dp1809263658234539] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (196.54,101.67) .. controls (196.54,98.82) and (198.86,96.51) .. (201.71,96.51) .. controls (204.56,96.51) and (206.88,98.82) .. (206.88,101.67) .. controls (206.88,104.53) and (204.56,106.84) .. (201.71,106.84) .. controls (198.86,106.84) and (196.54,104.53) .. (196.54,101.67) -- cycle ;
%Straight Lines [id:da06619728663322744] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (182.57,170.29) -- (185.51,145.01) ;
%Straight Lines [id:da0134179818588116] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (238.57,177.29) -- (185.51,145.01) ;
%Straight Lines [id:da7593734727484625] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (185.51,145.01) -- (245.57,167.29) ;
%Straight Lines [id:da8935523692596137] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (185.51,145.01) -- (193.57,170.29) ;
%Shape: Circle [id:dp7490830055969817] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (181.34,145.01) .. controls (181.34,142.15) and (183.66,139.84) .. (186.51,139.84) .. controls (189.36,139.84) and (191.68,142.15) .. (191.68,145.01) .. controls (191.68,147.86) and (189.36,150.17) .. (186.51,150.17) .. controls (183.66,150.17) and (181.34,147.86) .. (181.34,145.01) -- cycle ;
%Straight Lines [id:da7201290120941555] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (246.57,239.29) -- (211.04,239.17) ;
%Straight Lines [id:da27949800221018317] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (243.57,253.29) -- (211.04,239.17) ;
%Shape: Circle [id:dp1131902369496336] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (205.88,239.17) .. controls (205.88,236.32) and (208.19,234.01) .. (211.04,234.01) .. controls (213.9,234.01) and (216.21,236.32) .. (216.21,239.17) .. controls (216.21,242.03) and (213.9,244.34) .. (211.04,244.34) .. controls (208.19,244.34) and (205.88,242.03) .. (205.88,239.17) -- cycle ;
%Straight Lines [id:da29954974402757695] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (200.32,280.89) -- (237.57,281.29) ;
%Straight Lines [id:da32943098799903603] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (200.32,280.89) -- (230.57,304.29) ;
%Straight Lines [id:da7310786232929967] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (200.32,280.89) -- (220.57,312.29) ;
%Straight Lines [id:da528954230208939] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (200.32,280.89) -- (241.57,291.29) ;
%Shape: Circle [id:dp3847415919560462] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (195.15,280.89) .. controls (195.15,278.04) and (197.46,275.73) .. (200.32,275.73) .. controls (203.17,275.73) and (205.48,278.04) .. (205.48,280.89) .. controls (205.48,283.75) and (203.17,286.06) .. (200.32,286.06) .. controls (197.46,286.06) and (195.15,283.75) .. (195.15,280.89) -- cycle ;
%Straight Lines [id:da48899122948924134] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (141.96,413.67) -- (244.38,356.34) ;
%Straight Lines [id:da5825812257388152] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (141.96,413.67) -- (180.57,414.43) ;
%Straight Lines [id:da3977720536164353] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (141.96,413.67) -- (227.65,392.89) ;
%Straight Lines [id:da5677950051538052] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (141.96,413.67) -- (171.57,420.43) ;
%Shape: Circle [id:dp4251696258513653] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (136.79,413.67) .. controls (136.79,410.81) and (139.11,408.5) .. (141.96,408.5) .. controls (144.81,408.5) and (147.13,410.81) .. (147.13,413.67) .. controls (147.13,416.52) and (144.81,418.83) .. (141.96,418.83) .. controls (139.11,418.83) and (136.79,416.52) .. (136.79,413.67) -- cycle ;
%Straight Lines [id:da36100610220543206] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (123.41,455) -- (192.57,455.43) ;
%Straight Lines [id:da9883880935975113] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (123.41,455) -- (227.65,392.89) ;
%Shape: Circle [id:dp4482943539879336] 
\draw  [color={rgb, 255:red, 2; green, 2; blue, 208 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 2; blue, 208 }  ,fill opacity=1 ] (118.25,455) .. controls (118.25,452.14) and (120.56,449.83) .. (123.41,449.83) .. controls (126.27,449.83) and (128.58,452.14) .. (128.58,455) .. controls (128.58,457.85) and (126.27,460.16) .. (123.41,460.16) .. controls (120.56,460.16) and (118.25,457.85) .. (118.25,455) -- cycle ;
%Straight Lines [id:da21265486597403083] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (258.57,329.43) -- (244.38,356.34) ;
%Straight Lines [id:da6128375395869039] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (276.57,342.43) -- (244.38,356.34) ;
%Shape: Circle [id:dp10959095083184112] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (239.21,356.34) .. controls (239.21,353.49) and (241.52,351.17) .. (244.38,351.17) .. controls (247.23,351.17) and (249.54,353.49) .. (249.54,356.34) .. controls (249.54,359.19) and (247.23,361.51) .. (244.38,361.51) .. controls (241.52,361.51) and (239.21,359.19) .. (239.21,356.34) -- cycle ;
%Straight Lines [id:da708640244296614] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (227.65,392.89) -- (244.57,371.43) ;
%Straight Lines [id:da6771221322942849] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (227.65,392.89) -- (260.57,381.43) ;
%Straight Lines [id:da9813036919094085] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (227.65,392.89) -- (251.57,372.43) ;
%Straight Lines [id:da8994435626525836] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (227.65,392.89) -- (262.57,388.43) ;
%Shape: Circle [id:dp013067237344690064] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (222.48,392.89) .. controls (222.48,390.04) and (224.8,387.73) .. (227.65,387.73) .. controls (230.5,387.73) and (232.82,390.04) .. (232.82,392.89) .. controls (232.82,395.75) and (230.5,398.06) .. (227.65,398.06) .. controls (224.8,398.06) and (222.48,395.75) .. (222.48,392.89) -- cycle ;
%Shape: Polygon [id:ds5102310739786278] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.43 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.21 ][dash pattern={on 0.84pt off 2.51pt}] (511.57,365) -- (510.57,403) -- (448.57,403) -- (393.57,225) -- (540.57,121) -- (579.57,143) -- (566.57,170) -- (527.57,170) -- (454.57,223) -- (511.57,242) -- (501.57,279) -- (436.57,257) -- (466.57,343) -- (506.57,289) -- (536.57,309) -- (494.57,365) -- cycle ;

% Text Node
\draw (551.33,111.4) node [anchor=north west][inner sep=0.75pt]    {$\hat{\rho}_{1,i}$};
% Text Node
\draw (498.67,236.07) node [anchor=north west][inner sep=0.75pt]    {$\hat{\rho}_{1,j}$};
% Text Node
\draw (384.67,205.4) node [anchor=north west][inner sep=0.75pt]    {$\hat{\rho}_{k,l}$};
% Text Node
\draw (508,332.73) node [anchor=north west][inner sep=0.75pt]    {$\hat{\rho}_{1,k}$};
% Text Node
\draw (684,198.07) node [anchor=north west][inner sep=0.75pt]    {$\hat{\rho}_{j,k}$};
% Text Node
\draw (642,388.07) node [anchor=north west][inner sep=0.75pt]    {$\hat{\rho}_{1,l}$};
% Text Node
\draw (430.67,390.73) node [anchor=north west][inner sep=0.75pt]    {$\hat{\rho}_{i,j}$};
% Text Node
\draw (546.67,199.4) node [anchor=north west][inner sep=0.75pt]    {$\hat{\rho}_{j,l}$};
% Text Node
\draw (572,234.07) node [anchor=north west][inner sep=0.75pt]    {$\hat{\rho}_{i,l}$};
% Text Node
\draw (564,334.07) node [anchor=north west][inner sep=0.75pt]    {$\hat{\rho}_{i,k}$};
% Text Node
\draw (43.74,201.73) node [anchor=north west][inner sep=0.75pt]    {$\rho_{b|k,l}$};
% Text Node
\draw (209.21,261.4) node [anchor=north west][inner sep=0.75pt]    {$\rho_{c|1,j}$};
% Text Node
\draw (87.58,446.4) node [anchor=north west][inner sep=0.75pt]    {$\rho_{a|i,j}$};
% Text Node
\draw (138.13,381.07) node [anchor=north west][inner sep=0.75pt]    {$\rho_{b|i,j}$};
% Text Node
\draw (25.74,252.73) node [anchor=north west][inner sep=0.75pt]    {$\rho_{a|k,l}$};
% Text Node
\draw (220.21,86.4) node [anchor=north west][inner sep=0.75pt]    {$\rho_{d|1,i}$};
% Text Node
\draw (204.21,132.4) node [anchor=north west][inner sep=0.75pt]    {$\rho_{c|1,i}$};
% Text Node
\draw (219.21,210.57) node [anchor=north west][inner sep=0.75pt]    {$\rho_{d|1,j}$};
% Text Node
\draw (229.65,401.46) node [anchor=north west][inner sep=0.75pt]    {$\rho_{c|1,k}$};
% Text Node
\draw (208.21,337.4) node [anchor=north west][inner sep=0.75pt]    {$\rho_{d|1,k}$};
% Text Node
\draw (-80,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\overline{Adm}^\trop_{1\to 0}((3),(2,1)^4)$};
% Text Node
\draw (408,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\overline{\calM}_{0,5}^\trop$};
% Text Node
\draw (312,213.26) node [anchor=north west][inner sep=0.75pt] [font=\Large]    {$\mathtt{br}^\trop$};
% Text Node
\draw (402,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$\frac{1}{3}$};
% Text Node
\draw (470,227.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$\frac{1}{3}$};
% Text Node
\draw (510,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$\frac{1}{3}$};
% Text Node
\draw (165,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$\frac{2}{3}$};
% Text Node
\draw (175,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$\frac{2}{3}$};
% Text Node
\draw (190,207.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$\frac{2}{3}$};
% Text Node
\draw (180,288.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$\frac{2}{3}$};
% Text Node
\draw (50,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$\frac{1}{3}$};
% Text Node
\draw (27,223.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};


\end{tikzpicture}


==> normal.tikz.tex <==
   


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da46362456140117847] 
\draw    (160.8,21.2) -- (160.6,210.4) ;
\draw [shift={(160.8,19.2)}, rotate = 90.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3853489326546107] 
\draw    (304.46,117.27) -- (42,181.2) ;
\draw [shift={(306.4,116.8)}, rotate = 166.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7821612883981581] 
\draw    (310.4,161.48) -- (38.8,145.2) ;
\draw [shift={(312.4,161.6)}, rotate = 183.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7277500527064269] 
\draw    (511.2,21.2) -- (511.4,211.6) ;
\draw [shift={(511.2,19.2)}, rotate = 89.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da986251259585402] 
\draw    (652,140.01) -- (394.4,140.8) ;
\draw [shift={(654,140)}, rotate = 179.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da48490630893032605] 
\draw    (318.2,139.2) -- (374.4,139.59) ;
\draw [shift={(376.4,139.6)}, rotate = 180.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6179494892886839] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (160.2,152.4) -- (160.56,105.4) ;
\draw [shift={(160.6,100.4)}, rotate = 90.44] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da1010236671317788] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (160.2,152.4) -- (103.93,196.58) ;
\draw [shift={(100,199.67)}, rotate = 321.86] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8977145904710366] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (160.2,152.4) -- (211.61,155.68) ;
\draw [shift={(216.6,156)}, rotate = 183.65] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da30469523938522136] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (160.2,152.4) -- (223.35,136.8) ;
\draw [shift={(228.2,135.6)}, rotate = 166.12] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da21228104666285552] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (511.4,141.2) -- (511.76,187.4) ;
\draw [shift={(511.8,192.4)}, rotate = 269.55] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6707343654959297] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (511.4,141.2) -- (511.76,94.2) ;
\draw [shift={(511.8,89.2)}, rotate = 90.44] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8500183874372889] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (511.4,141.2) -- (556.4,140.48) ;
\draw [shift={(561.4,140.4)}, rotate = 179.08] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da12380519228607278] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (511.4,141.2) -- (466,141.2) ;
\draw [shift={(461,141.2)}, rotate = 360] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;

% Text Node
\draw (287,164.8) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (287.8,123.2) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (171.4,22) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (627,145.6) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (523.4,23.6) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (331.2,96.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
u\ =\ x-z\\
v\ =\ y
\end{array}$};


\end{tikzpicture}

==> raysandcones.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1267); %set diagram left start at 0, and has height of 1267

%Shape: Rectangle [id:dp17295778201792578] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.1 ] (50,400.33) -- (399.44,400.33) -- (399.44,602) -- (50,602) -- cycle ;
%Shape: Rectangle [id:dp7272124342153632] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.1 ] (474.11,398) -- (823.17,398) -- (823.17,601.33) -- (474.11,601.33) -- cycle ;
%Shape: Rectangle [id:dp3257960528435978] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.1 ] (901.11,399.67) -- (1249.5,399.67) -- (1249.5,601.67) -- (901.11,601.67) -- cycle ;
%Shape: Rectangle [id:dp681553181664263] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (252,649.33) -- (601.67,649.33) -- (601.67,851.33) -- (252,851.33) -- cycle ;
%Shape: Rectangle [id:dp09625161453260278] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.1 ] (691.33,651.33) -- (1041.67,651.33) -- (1041.67,850.78) -- (691.33,850.78) -- cycle ;
%Shape: Rectangle [id:dp09197303740520368] 
\draw  [color={rgb, 255:red, 2; green, 2; blue, 208 }  ,draw opacity=1 ][fill={rgb, 255:red, 2; green, 2; blue, 208 }  ,fill opacity=0.1 ] (50,150) -- (300,150) -- (300,352) -- (50,352) -- cycle ;
%Shape: Rectangle [id:dp18771004656411794] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.1 ] (367,150) -- (617,150) -- (617,352) -- (367,352) -- cycle ;
%Shape: Rectangle [id:dp3643949192703346] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.1 ] (683,149) -- (933,149) -- (933,351) -- (683,351) -- cycle ;
%Shape: Rectangle [id:dp9956111221623346] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ] (1000,149) -- (1250,149) -- (1250,351) -- (1000,351) -- cycle ;
%Shape: Circle [id:dp4177484551790579] 
\draw   (116,233) .. controls (116,228.58) and (119.58,225) .. (124,225) .. controls (128.42,225) and (132,228.58) .. (132,233) .. controls (132,237.42) and (128.42,241) .. (124,241) .. controls (119.58,241) and (116,237.42) .. (116,233) -- cycle ;
%Straight Lines [id:da42265854300769756] 
\draw    (201,233.33) -- (132,233) ;
%Straight Lines [id:da6085780868350854] 
\draw    (201,233.33) -- (232,203.33) ;
%Straight Lines [id:da8346416272633255] 
\draw    (201,233.33) -- (233,211.33) ;
%Straight Lines [id:da9725537313429287] 
\draw    (201,233.33) -- (232,257.33) ;
%Straight Lines [id:da19234469443196534] 
\draw    (201,233.33) -- (233,267.33) ;
%Straight Lines [id:da8934367893546206] 
\draw    (200,308.33) -- (126,308) ;
%Straight Lines [id:da4118393597551835] 
\draw    (200,308.33) -- (232,286.33) ;
%Straight Lines [id:da8204087135663024] 
\draw    (200,308.33) -- (231,332.33) ;
%Straight Lines [id:da5201535016879503] 
\draw    (162.5,256.33) -- (162.5,289.33) ;
\draw [shift={(162.5,291.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7177364014516173] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (98,334.33) -- (126,308) ;
%Straight Lines [id:da9587666745609535] 
\draw    (100,308.33) -- (126,308) ;
%Straight Lines [id:da745991103585797] 
\draw    (102,282.33) -- (126,308) ;
%Straight Lines [id:da9662951039110489] 
\draw    (99,208) -- (119,226) ;
%Straight Lines [id:da25382025923328266] 
\draw    (90,230.33) -- (116,230) ;
%Straight Lines [id:da5941699742741029] 
\draw    (98,258) -- (118,238) ;
%Straight Lines [id:da44498163533394586] 
\draw    (102.5,204.67) -- (124,225) ;
%Straight Lines [id:da0750221016408058] 
\draw    (90,234.33) -- (116,234) ;
%Straight Lines [id:da30249747984158537] 
\draw    (519,310.33) -- (445,310) ;
%Straight Lines [id:da1437305045398709] 
\draw    (519,310.33) -- (551,288.33) ;
%Straight Lines [id:da7418830895629108] 
\draw    (519,310.33) -- (550,334.33) ;
%Straight Lines [id:da20877933616633015] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (417,336.33) -- (445,310) ;
%Straight Lines [id:da6368901745312893] 
\draw    (419,310.33) -- (445,310) ;
%Straight Lines [id:da424452638541872] 
\draw    (421,284.33) -- (445,310) ;
%Straight Lines [id:da564081644767097] 
\draw    (518,215.67) -- (448,248.83) ;
%Straight Lines [id:da24958637560659314] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (420,275.17) -- (448,248.83) ;
%Straight Lines [id:da5096373573092833] 
\draw    (415,251.67) -- (448,248.83) ;
%Straight Lines [id:da5820251988352193] 
\draw    (416,245.67) -- (448,248.83) ;
%Straight Lines [id:da7287347905375107] 
\draw    (424,223.17) -- (448,248.83) ;
%Straight Lines [id:da4507882157254378] 
\draw    (427,218.17) -- (448,248.83) ;
%Shape: Arc [id:dp8992783044885937] 
\draw  [draw opacity=0] (448,248.83) .. controls (457.14,245.57) and (469.77,243.55) .. (483.73,243.55) .. controls (498.94,243.55) and (512.58,245.95) .. (521.84,249.74) -- (483.73,261.55) -- cycle ; \draw   (448,248.83) .. controls (457.14,245.57) and (469.77,243.55) .. (483.73,243.55) .. controls (498.94,243.55) and (512.58,245.95) .. (521.84,249.74) ;  
%Shape: Arc [id:dp13002378236184686] 
\draw  [draw opacity=0] (521.84,249.74) .. controls (512.72,253.08) and (500.1,255.19) .. (486.15,255.3) .. controls (470.94,255.42) and (457.28,253.13) .. (448,249.41) -- (486.01,237.3) -- cycle ; \draw   (521.84,249.74) .. controls (512.72,253.08) and (500.1,255.19) .. (486.15,255.3) .. controls (470.94,255.42) and (457.28,253.13) .. (448,249.41) ;  
%Straight Lines [id:da06061487736151794] 
\draw    (518,215.67) -- (549,186.67) ;
%Straight Lines [id:da5539700099953698] 
\draw    (518,215.67) -- (535,227.67) ;
%Straight Lines [id:da13021113591275357] 
\draw    (521.84,249.74) -- (554,222.67) ;
%Straight Lines [id:da08799525685638421] 
\draw    (521.84,249.74) -- (551,267.67) ;
%Straight Lines [id:da01666094670738527] 
\draw    (483.67,267.33) -- (483.67,294.33) ;
\draw [shift={(483.67,296.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9522574876162775] 
\draw    (830.33,311.33) -- (756.33,311) ;
%Straight Lines [id:da8992005068282893] 
\draw    (830.33,311.33) -- (862.33,289.33) ;
%Straight Lines [id:da20141458479845076] 
\draw    (830.33,311.33) -- (861.33,335.33) ;
%Straight Lines [id:da8631306093443225] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (728.33,337.33) -- (756.33,311) ;
%Straight Lines [id:da6701042325010765] 
\draw    (830.33,311.33) -- (862.33,311.33) ;
%Straight Lines [id:da62750742925346] 
\draw    (732.33,285.33) -- (756.33,311) ;
%Straight Lines [id:da2265271423062638] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (733.33,264.17) -- (761.33,237.83) ;
%Straight Lines [id:da7553476264152519] 
\draw    (737.33,212.17) -- (761.33,237.83) ;
%Straight Lines [id:da19154446404321845] 
\draw    (740.33,207.17) -- (761.33,237.83) ;
%Shape: Arc [id:dp0334398540671943] 
\draw  [draw opacity=0] (761.33,237.83) .. controls (770.47,234.57) and (783.11,232.55) .. (797.06,232.55) .. controls (812.27,232.55) and (825.91,234.95) .. (835.17,238.74) -- (797.06,250.55) -- cycle ; \draw   (761.33,237.83) .. controls (770.47,234.57) and (783.11,232.55) .. (797.06,232.55) .. controls (812.27,232.55) and (825.91,234.95) .. (835.17,238.74) ;  
%Shape: Arc [id:dp3524660780332125] 
\draw  [draw opacity=0] (835.17,238.74) .. controls (826.05,242.08) and (813.44,244.19) .. (799.48,244.3) .. controls (784.27,244.42) and (770.62,242.13) .. (761.33,238.41) -- (799.34,226.3) -- cycle ; \draw   (835.17,238.74) .. controls (826.05,242.08) and (813.44,244.19) .. (799.48,244.3) .. controls (784.27,244.42) and (770.62,242.13) .. (761.33,238.41) ;  
%Straight Lines [id:da7850097987555367] 
\draw    (835.17,238.74) -- (867.33,211.67) ;
%Straight Lines [id:da16448711832151908] 
\draw    (835.17,238.74) -- (864.33,256.67) ;
%Straight Lines [id:da831395135586148] 
\draw    (797,256.33) -- (797.32,294.33) ;
\draw [shift={(797.33,296.33)}, rotate = 269.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da345955240428685] 
\draw    (835.17,238.74) -- (865.33,205.67) ;
%Straight Lines [id:da43260901405511076] 
\draw    (835.17,238.74) -- (866.33,233.33) ;
%Straight Lines [id:da8854336862017564] 
\draw    (835.17,238.74) -- (864.33,239.33) ;
%Straight Lines [id:da9113648504320778] 
\draw    (835.17,238.74) -- (864.33,263.67) ;
%Straight Lines [id:da9065624448982141] 
\draw    (1154.33,311.33) -- (1080.33,311) ;
%Straight Lines [id:da07982912778477347] 
\draw    (1154.33,311.33) -- (1186.33,289.33) ;
%Straight Lines [id:da15941481548810288] 
\draw    (1154.33,311.33) -- (1185.33,335.33) ;
%Straight Lines [id:da8133728174691169] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (1052.33,337.33) -- (1080.33,311) ;
%Straight Lines [id:da11944160100401535] 
\draw    (1154.33,311.33) -- (1186.33,311.33) ;
%Straight Lines [id:da5665545470357036] 
\draw    (1056.33,285.33) -- (1080.33,311) ;
%Straight Lines [id:da652041723829465] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (1057.33,264.17) -- (1085.33,237.83) ;
%Straight Lines [id:da07427317898402219] 
\draw    (1061.33,212.17) -- (1085.33,237.83) ;
%Straight Lines [id:da9581884447224692] 
\draw    (1064.33,207.17) -- (1085.33,237.83) ;
%Straight Lines [id:da3011466029422939] 
\draw    (1121,256.33) -- (1121.32,294.33) ;
\draw [shift={(1121.33,296.33)}, rotate = 269.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7038445978415367] 
\draw    (1152.78,258.56) -- (1085.33,237.83) ;
%Straight Lines [id:da2393527401787804] 
\draw    (1149.33,206) -- (1085.33,237.83) ;
%Straight Lines [id:da04116953801777745] 
\draw    (1150.33,258) -- (1182.33,236) ;
%Straight Lines [id:da3810542219364559] 
\draw    (1150.33,258) -- (1181.33,282) ;
%Straight Lines [id:da488986792597331] 
\draw    (1150.33,258) -- (1182.33,258) ;
%Straight Lines [id:da5754240004676078] 
\draw    (1163.33,200) -- (1185.33,183.67) ;
%Straight Lines [id:da4126885029709736] 
\draw    (1163,212.33) -- (1185.33,228.67) ;
%Straight Lines [id:da2055644529487488] 
\draw    (1166,205.67) -- (1185.33,204.67) ;
%Shape: Circle [id:dp9635396654096505] 
\draw   (1149.33,206) .. controls (1149.33,201.58) and (1152.92,198) .. (1157.33,198) .. controls (1161.75,198) and (1165.33,201.58) .. (1165.33,206) .. controls (1165.33,210.42) and (1161.75,214) .. (1157.33,214) .. controls (1152.92,214) and (1149.33,210.42) .. (1149.33,206) -- cycle ;
%Straight Lines [id:da3842445843171809] 
\draw    (221,559.33) -- (147,559) ;
%Straight Lines [id:da8325812297577937] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (118,585.33) -- (146,559) ;
%Straight Lines [id:da5084272673890786] 
\draw    (122,533.33) -- (146,559) ;
%Straight Lines [id:da10977829993444321] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (124,512.17) -- (152,485.83) ;
%Straight Lines [id:da6355039868866449] 
\draw    (128,460.17) -- (152,485.83) ;
%Straight Lines [id:da6540266477433792] 
\draw    (131,455.17) -- (152,485.83) ;
%Shape: Arc [id:dp3717671395714812] 
\draw  [draw opacity=0] (152,485.83) .. controls (161.14,482.57) and (173.77,480.55) .. (187.73,480.55) .. controls (202.94,480.55) and (216.58,482.95) .. (225.84,486.74) -- (187.73,498.55) -- cycle ; \draw   (152,485.83) .. controls (161.14,482.57) and (173.77,480.55) .. (187.73,480.55) .. controls (202.94,480.55) and (216.58,482.95) .. (225.84,486.74) ;  
%Shape: Arc [id:dp04291373541944765] 
\draw  [draw opacity=0] (225.84,486.74) .. controls (216.72,490.08) and (204.1,492.19) .. (190.15,492.3) .. controls (174.94,492.42) and (161.28,490.13) .. (152,486.41) -- (190.01,474.3) -- cycle ; \draw   (225.84,486.74) .. controls (216.72,490.08) and (204.1,492.19) .. (190.15,492.3) .. controls (174.94,492.42) and (161.28,490.13) .. (152,486.41) ;  
%Straight Lines [id:da7318920124018345] 
\draw    (293,486.67) -- (224,486.33) ;
%Straight Lines [id:da6287481585144599] 
\draw    (293,486.67) -- (324,456.67) ;
%Straight Lines [id:da21136642103517245] 
\draw    (293,486.67) -- (325,464.67) ;
%Straight Lines [id:da3150022292846236] 
\draw    (293,486.67) -- (324,510.67) ;
%Straight Lines [id:da8930268686822334] 
\draw    (293,486.67) -- (325,520.67) ;
%Straight Lines [id:da2962943905855949] 
\draw    (292,559.67) -- (218,559.33) ;
%Straight Lines [id:da22063734656193057] 
\draw    (292,559.67) -- (324,537.67) ;
%Straight Lines [id:da9957952951536657] 
\draw    (292,559.67) -- (323,583.67) ;
%Straight Lines [id:da5730860729506494] 
\draw    (226.5,521.67) -- (226.55,549) ;
\draw [shift={(226.56,551)}, rotate = 269.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6500744023422389] 
\draw    (227.67,559.33) -- (228,588.67) ;
%Straight Lines [id:da9534112861913862] 
\draw    (225.84,486.74) -- (219.89,520.33) ;
%Straight Lines [id:da6607663777632832] 
\draw    (225.84,486.74) -- (233.22,517.67) ;
%Straight Lines [id:da8524158600901527] 
\draw    (647,560.33) -- (573,560) ;
%Straight Lines [id:da143877982985246] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (544,586.33) -- (572,560) ;
%Straight Lines [id:da7928205321850557] 
\draw    (548,534.33) -- (572,560) ;
%Straight Lines [id:da6564739608091092] 
\draw    (718,560.67) -- (644,560.33) ;
%Straight Lines [id:da394885500574197] 
\draw    (718,560.67) -- (750,538.67) ;
%Straight Lines [id:da018895936290450055] 
\draw    (718,560.67) -- (749,584.67) ;
%Straight Lines [id:da9931544097857632] 
\draw    (662.5,512.67) -- (662.55,540) ;
\draw [shift={(662.56,542)}, rotate = 269.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5874273497929429] 
\draw    (653.67,560.33) -- (654,590.67) ;
%Straight Lines [id:da2990105949265216] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (547,514.17) -- (575,487.83) ;
%Straight Lines [id:da6427642545964056] 
\draw    (551,462.17) -- (575,487.83) ;
%Straight Lines [id:da7055750597322177] 
\draw    (554,457.17) -- (575,487.83) ;
%Straight Lines [id:da9473574973053843] 
\draw    (575,487.83) -- (649,464) ;
%Curve Lines [id:da11231377292147104] 
\draw    (575,487.83) .. controls (639,502) and (651,503) .. (717,482) ;
%Straight Lines [id:da35800551577222495] 
\draw    (649,464) -- (717,482) ;
%Straight Lines [id:da9545774407644607] 
\draw    (649,464) -- (714,457) ;
%Straight Lines [id:da015495845153201016] 
\draw    (714,457) -- (742,430) ;
%Straight Lines [id:da8599791700953108] 
\draw    (714,457) -- (756,467) ;
%Straight Lines [id:da060384214682477566] 
\draw    (717,482) -- (738,469) ;
%Straight Lines [id:da3951585609080045] 
\draw    (717,482) -- (752,499) ;
%Straight Lines [id:da8059591333400684] 
\draw    (649,484) -- (649,464) ;
%Straight Lines [id:da18122831865226907] 
\draw    (648.64,517.67) -- (648.64,510) -- (648.64,497.67) ;
%Straight Lines [id:da43218617221431876] 
\draw    (1083,559.33) -- (1009,559) ;
%Straight Lines [id:da8501227768210802] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (980,585.33) -- (1008,559) ;
%Straight Lines [id:da8092344907660515] 
\draw    (984,533.33) -- (1008,559) ;
%Straight Lines [id:da7143720787308597] 
\draw    (1154,559.67) -- (1080,559.33) ;
%Straight Lines [id:da8569927819111585] 
\draw    (1154,559.67) -- (1186,537.67) ;
%Straight Lines [id:da47530939780531967] 
\draw    (1154,559.67) -- (1185,583.67) ;
%Straight Lines [id:da11642605754407265] 
\draw    (1098.5,511.67) -- (1098.55,539) ;
\draw [shift={(1098.56,541)}, rotate = 269.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4241224398301626] 
\draw    (1089.67,559.33) -- (1090,589.67) ;
%Straight Lines [id:da869131207613604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (983,513.17) -- (1011,486.83) ;
%Straight Lines [id:da8125549744054742] 
\draw    (987,461.17) -- (1011,486.83) ;
%Straight Lines [id:da9511156014394672] 
\draw    (990,456.17) -- (1011,486.83) ;
%Straight Lines [id:da22991054162973845] 
\draw    (1011,486.83) -- (1085,463) ;
%Curve Lines [id:da3503786633715914] 
\draw    (1011,486.83) .. controls (1079,497.33) and (1100,496) .. (1161,489) ;
%Straight Lines [id:da6551975170375193] 
\draw    (1085,483) -- (1085,463) ;
%Shape: Arc [id:dp8125906557873975] 
\draw  [draw opacity=0] (1085,462.83) .. controls (1094.14,459.57) and (1106.77,457.55) .. (1120.73,457.55) .. controls (1135.94,457.55) and (1149.58,459.95) .. (1158.84,463.74) -- (1120.73,475.55) -- cycle ; \draw   (1085,462.83) .. controls (1094.14,459.57) and (1106.77,457.55) .. (1120.73,457.55) .. controls (1135.94,457.55) and (1149.58,459.95) .. (1158.84,463.74) ;  
%Shape: Arc [id:dp5555177568376668] 
\draw  [draw opacity=0] (1158.84,463.74) .. controls (1149.72,467.08) and (1137.1,469.19) .. (1123.15,469.3) .. controls (1107.94,469.42) and (1094.28,467.13) .. (1085,463.41) -- (1123.01,451.3) -- cycle ; \draw   (1158.84,463.74) .. controls (1149.72,467.08) and (1137.1,469.19) .. (1123.15,469.3) .. controls (1107.94,469.42) and (1094.28,467.13) .. (1085,463.41) ;  
%Straight Lines [id:da27200774673400885] 
\draw    (1085.64,514.67) -- (1085.64,507) -- (1085.64,494.67) ;
%Straight Lines [id:da5563580716462497] 
\draw    (1158,464) -- (1186,437) ;
%Straight Lines [id:da9214068775075809] 
\draw    (1158,464) -- (1200,474) ;
%Straight Lines [id:da6384247551671665] 
\draw    (1161,489) -- (1182,476) ;
%Straight Lines [id:da637006253149727] 
\draw    (1161,489) -- (1196,506) ;
%Straight Lines [id:da7687920089799565] 
\draw    (430,809.33) -- (356,809) ;
%Straight Lines [id:da30376842972958684] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (327,835.33) -- (355,809) ;
%Straight Lines [id:da33476412522693766] 
\draw    (331,783.33) -- (355,809) ;
%Straight Lines [id:da29622346343160455] 
\draw    (501,809.67) -- (427,809.33) ;
%Straight Lines [id:da5543818883788159] 
\draw    (501,809.67) -- (533,787.67) ;
%Straight Lines [id:da8427066761578723] 
\draw    (501,809.67) -- (532,833.67) ;
%Straight Lines [id:da6263616779449505] 
\draw    (435.5,771.67) -- (435.55,799) ;
\draw [shift={(435.56,801)}, rotate = 269.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8268120073426029] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (436.67,809.33) -- (437,838.67) ;
%Shape: Circle [id:dp919819904360556] 
\draw   (427,726.33) .. controls (427,721.92) and (430.58,718.33) .. (435,718.33) .. controls (439.42,718.33) and (443,721.92) .. (443,726.33) .. controls (443,730.75) and (439.42,734.33) .. (435,734.33) .. controls (430.58,734.33) and (427,730.75) .. (427,726.33) -- cycle ;
%Straight Lines [id:da3362559662967298] 
\draw    (500,726.33) -- (443,726.33) ;
%Straight Lines [id:da0251044877634804] 
\draw    (500,726.33) -- (531,696.33) ;
%Straight Lines [id:da1823785717065024] 
\draw    (500,726.33) -- (532,704.33) ;
%Straight Lines [id:da3042184994655499] 
\draw    (500,726.33) -- (531,750.33) ;
%Straight Lines [id:da4101378948616855] 
\draw    (500,726.33) -- (532,760.33) ;
%Straight Lines [id:da1492052152633111] 
\draw    (370.02,727.47) -- (427.02,726.86) ;
%Straight Lines [id:da010725614824159901] 
\draw    (370.02,727.47) -- (339.34,757.79) ;
%Straight Lines [id:da7981556609452252] 
\draw    (370.02,727.47) -- (338.26,749.81) ;
%Straight Lines [id:da77102844947767] 
\draw    (370.02,727.47) -- (338.77,703.8) ;
%Straight Lines [id:da9977532008722892] 
\draw    (370.02,727.47) -- (337.66,693.81) ;
%Straight Lines [id:da044738102915637845] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (435.33,757.67) -- (435,734.33) ;
%Straight Lines [id:da8591877061286074] 
\draw    (875,810.33) -- (801,810) ;
%Straight Lines [id:da9506615337241108] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (772,836.33) -- (800,810) ;
%Straight Lines [id:da46017946870073545] 
\draw    (776,784.33) -- (800,810) ;
%Straight Lines [id:da5913930608796594] 
\draw    (946,810.67) -- (872,810.33) ;
%Straight Lines [id:da9079076768223877] 
\draw    (946,810.67) -- (978,788.67) ;
%Straight Lines [id:da8766000507941786] 
\draw    (946,810.67) -- (977,834.67) ;
%Straight Lines [id:da601848328592005] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (881.67,810.33) -- (882,839.67) ;
%Straight Lines [id:da4349560463796932] 
\draw    (815.02,728.47) -- (879.33,729) ;
%Straight Lines [id:da12638049037964172] 
\draw    (815.02,728.47) -- (784.34,758.79) ;
%Straight Lines [id:da4205425233515159] 
\draw    (815.02,728.47) -- (783.26,750.81) ;
%Straight Lines [id:da5701609690509415] 
\draw    (815.02,728.47) -- (783.77,704.8) ;
%Straight Lines [id:da5168937879364527] 
\draw    (815.02,728.47) -- (782.66,694.81) ;
%Straight Lines [id:da8129770427598101] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (879.33,757) -- (879.33,729) ;
%Curve Lines [id:da3491345662818368] 
\draw    (880,729.41) .. controls (912.33,754.67) and (917.33,752.67) .. (956,755) ;
%Shape: Arc [id:dp7848827945904835] 
\draw  [draw opacity=0] (880,728.83) .. controls (889.14,725.57) and (901.77,723.55) .. (915.73,723.55) .. controls (930.94,723.55) and (944.58,725.95) .. (953.84,729.74) -- (915.73,741.55) -- cycle ; \draw   (880,728.83) .. controls (889.14,725.57) and (901.77,723.55) .. (915.73,723.55) .. controls (930.94,723.55) and (944.58,725.95) .. (953.84,729.74) ;  
%Shape: Arc [id:dp7351203770861681] 
\draw  [draw opacity=0] (953.84,729.74) .. controls (944.72,733.08) and (932.1,735.19) .. (918.15,735.3) .. controls (902.94,735.42) and (889.28,733.13) .. (880,729.41) -- (918.01,717.3) -- cycle ; \draw   (953.84,729.74) .. controls (944.72,733.08) and (932.1,735.19) .. (918.15,735.3) .. controls (902.94,735.42) and (889.28,733.13) .. (880,729.41) ;  
%Straight Lines [id:da2911073438076762] 
\draw    (953,730) -- (981,703) ;
%Straight Lines [id:da2463937075471473] 
\draw    (953,730) -- (995,740) ;
%Straight Lines [id:da5386946877604624] 
\draw    (956,755) -- (977,742) ;
%Straight Lines [id:da9663776283907868] 
\draw    (956,755) -- (991,772) ;
%Straight Lines [id:da2882993849137808] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (49.33,379) -- (1251.33,379) ;

% Text Node
\draw (60,164.4) node [anchor=north west][inner sep=0.75pt]  [font = \Large]  {$type\   \rho_a$};
% Text Node
\draw (379,165.4) node [anchor=north west][inner sep=0.75pt]    [font = \Large]  {$type\   \rho_b$};
% Text Node
\draw (697,164.4) node [anchor=north west][inner sep=0.75pt]    [font = \Large]  {$type\   \rho_c$};
% Text Node
\draw (1015,164.73) node [anchor=north west][inner sep=0.75pt]   [font = \Large]  {$type\   \rho_d$};
% Text Node
\draw (62,415.4) node [anchor=north west][inner sep=0.75pt]    [font = \Large]  {$type\   \sigma_1$};
% Text Node
\draw (530.23,414.39) node [anchor=north west][inner sep=0.75pt] [font = \Large]  {$type\   \sigma_2$};
% Text Node
\draw (959.79,417.07) node [anchor=north west][inner sep=0.75pt] [font = \Large]  {$type\   \sigma_3$};
% Text Node
\draw (304.8,663.73) node [anchor=north west][inner sep=0.75pt]  [font = \Large]  {$type\   \sigma_4$};
% Text Node
\draw (744.31,668.44) node [anchor=north west][inner sep=0.75pt] [font = \Large]  {$type\   \sigma_5$};
% Text Node
\draw (121,229.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (89.5,203.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (80.5,234.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (236,209.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (236,266.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (89.5,257.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (80.5,224.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (95,195.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (235.5,195.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (236.5,253.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (163.5,222.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (408.5,273.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (480.17,221.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (480.5,247.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (481,235.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (404.17,251.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (412.17,219.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (551.17,181.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (533.17,217.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (557.17,215.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (553.17,264.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (414.17,207.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (404.17,239.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (721.83,262.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (793.83,236.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (794.33,224.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (867.33,209.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (725.5,208.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (727.5,196.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (867.33,197.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (870.33,237.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (870.33,225.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (867.33,265.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (867.33,253.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (1045.83,262.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (1049.5,208.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (1051.5,196.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (1154.33,202.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (1110.17,211.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (1188.83,176.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (1187.5,200.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (1186.5,224.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (1112.17,235.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (1184.33,236.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (1185.11,253.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (1184.78,277.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (184.5,484.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (185,472.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (116.17,456.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (118.17,444.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (111.5,511.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (328,462.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (328,519.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (327.5,449.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (328.5,506.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (255.5,475.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (209,523.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (235.22,521.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (607.5,486.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (608.67,464.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (539.17,458.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (541.17,446.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (533.5,512.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (756,497.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (740,472.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (747.5,425.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (761.5,466.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (683.5,446.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (683.5,463.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (683.5,481.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (639.67,481.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (638.5,517.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (975.17,457.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (977.17,445.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (969.5,511.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (1075.67,480.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (1043.67,465.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (1045.17,481.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (1077.17,509.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (1114.17,444.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (1114.17,459.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (1116.17,483.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (1187.17,474.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (1201.17,504.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (1190.67,430.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (1204.67,469.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (432,723.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (532.17,702.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (535,759.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (529.87,688.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (538.53,746.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (462.5,715.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (393.5,716.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (326.17,703.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (333,757.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (327.87,688.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (327.53,745.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (422.5,751.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (838.5,717.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (771.17,704.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (778,758.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (772.87,689.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (772.53,746.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (867.5,752.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (909.17,710.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (909.17,725.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (911.17,749.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (982.17,740.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (996.17,770.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (985.67,696.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (999.67,735.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 2; green, 2; blue, 208 }  ,opacity=1 ]  {$2$};


\end{tikzpicture}

